A Study of Condition Numbers for First-Order Optimization

The study of first-order optimization algorithms (FOA) typically starts with assumptions on the objective functions, most commonly smoothness and strong convexity. These metrics are used to tune the hyperparameters of FOA. We introduce a class of perturbations quantified via a new norm, called *-norm. We show that adding a small perturbation to the objective function has an equivalently small impact on the behavior of any FOA, which suggests that it should have a minor impact on the tuning of the algorithm. However, we show that smoothness and strong convexity can be heavily impacted by arbitrarily small perturbations, leading to excessively conservative tunings and convergence issues. In view of these observations, we propose a notion of continuity of the metrics, which is essential for a robust tuning strategy. Since smoothness and strong convexity are not continuous, we propose a comprehensive study of existing alternative metrics which we prove to be continuous. We describe their mutual relations and provide their guaranteed convergence rates for the Gradient Descent algorithm accordingly tuned. Finally we discuss how our work impacts the theoretical understanding of FOA and their performances.

==> sections/conditions_graphs_AISTATS.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
\begin{figure}%[!h]
\centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%\makebox[\textwidth][c]{
\scalebox{1}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp6000938280975037] 
\draw   (9,60.36) .. controls (9,53.94) and (22.39,48.73) .. (38.91,48.73) .. controls (55.42,48.73) and (68.82,53.94) .. (68.82,60.36) .. controls (68.82,66.79) and (55.42,71.99) .. (38.91,71.99) .. controls (22.39,71.99) and (9,66.79) .. (9,60.36) -- cycle ;
%Shape: Ellipse [id:dp6520556451875537] 
\draw   (212.41,19) .. controls (212.41,13.17) and (229.05,8.44) .. (249.57,8.44) .. controls (270.09,8.44) and (286.73,13.17) .. (286.73,19) .. controls (286.73,24.83) and (270.09,29.56) .. (249.57,29.56) .. controls (229.05,29.56) and (212.41,24.83) .. (212.41,19) -- cycle ;
%Shape: Ellipse [id:dp7463203505338016] 
\draw   (315.47,58.33) .. controls (315.47,51.9) and (329.56,46.7) .. (346.93,46.7) .. controls (364.31,46.7) and (378.39,51.9) .. (378.39,58.33) .. controls (378.39,64.75) and (364.31,69.96) .. (346.93,69.96) .. controls (329.56,69.96) and (315.47,64.75) .. (315.47,58.33) -- cycle ;
%Shape: Ellipse [id:dp2225489657953672] 
\draw   (91.91,59.82) .. controls (91.91,53.68) and (107,48.7) .. (125.62,48.7) .. controls (144.25,48.7) and (159.34,53.68) .. (159.34,59.82) .. controls (159.34,65.97) and (144.25,70.95) .. (125.62,70.95) .. controls (107,70.95) and (91.91,65.97) .. (91.91,59.82) -- cycle ;
%Shape: Ellipse [id:dp9980843304315566] 
\draw   (213.11,103.82) .. controls (213.11,97.81) and (227.07,92.95) .. (244.29,92.95) .. controls (261.51,92.95) and (275.47,97.81) .. (275.47,103.82) .. controls (275.47,109.82) and (261.51,114.69) .. (244.29,114.69) .. controls (227.07,114.69) and (213.11,109.82) .. (213.11,103.82) -- cycle ;
%Shape: Ellipse [id:dp7436663745927429] 
\draw   (398.58,58.19) .. controls (398.58,51.77) and (412.66,46.57) .. (430.04,46.57) .. controls (447.41,46.57) and (461.5,51.77) .. (461.5,58.19) .. controls (461.5,64.62) and (447.41,69.82) .. (430.04,69.82) .. controls (412.66,69.82) and (398.58,64.62) .. (398.58,58.19) -- cycle ;
%Straight Lines [id:da26176141991765367] 
\draw    (68.82,60.36) -- (89.91,59.87) ;
\draw [shift={(91.91,59.82)}, rotate = 538.6600000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5047963786695715] 
\draw    (159.34,59.82) -- (217.16,97.69) ;
\draw [shift={(218.84,98.78)}, rotate = 213.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3043815339224659] 
\draw    (159.34,59.82) -- (213.01,24.28) ;
\draw [shift={(214.68,23.17)}, rotate = 506.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06393562994803503] 
\draw    (281.27,24.78) -- (318.91,51.03) ;
\draw [shift={(320.55,52.17)}, rotate = 214.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9475967639866445] 
\draw    (273.83,99.45) -- (318.43,65.98) ;
\draw [shift={(320.03,64.78)}, rotate = 503.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7509275497149203] 
\draw    (378.39,58.33) -- (396.58,58.21) ;
\draw [shift={(398.58,58.19)}, rotate = 539.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09943534200756254] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (402.54,63.84) -- (277.37,103.22) ;
\draw [shift={(275.47,103.82)}, rotate = 342.53999999999996] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2677006408723809] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (244.96,29.32) -- (244.31,90.95) ;
\draw [shift={(244.29,92.95)}, rotate = 270.61] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da278967641390766] 
\draw    (328.95,48.63) -- (288.37,20.15) ;
\draw [shift={(286.73,19)}, rotate = 395.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da763278984274651] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (214.51,107.72) -- (155.66,67.01) ;
\draw [shift={(154.02,65.87)}, rotate = 394.66999999999996] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (221.33,9.51) node [anchor=north west][inner sep=0.75pt]    {$^{*}\!\SC^{+}( L)$};
% Text Node
\draw (15.4,51.55) node [anchor=north west][inner sep=0.75pt]    {$\SC^{+}( L)$};
% Text Node
\draw (221.95,94.3) node [anchor=north west][inner sep=0.75pt]    {$\EB^{+}( L)$};
% Text Node
\draw (100.76,50.12) node [anchor=north west][inner sep=0.75pt]    {$\PL^{+}( L)$};
% Text Node
\draw (319.23,48.46) node [anchor=north west][inner sep=0.75pt]    {$\RSI^{+}( L)$};
% Text Node
\draw (405.41,48.63) node [anchor=north west][inner sep=0.75pt]    {$\QG^{+}( L)$};
% Text Node
\draw (305.29,17.07) node [anchor=north west][inner sep=0.75pt]    {$L\mapsto 2L$};
% Text Node
\draw (190.39,41.46) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\text{if } \SC^{-}( \mu )\\
L\mapsto L+2( -\mu )^{+}
\end{array}$};
% Text Node
\draw (310.47,90.42) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\text{if } \SC^{-}( \mu )\\
L\mapsto L+\sqrt{L( L-\mu )}
\end{array}$};
% Text Node
\draw (120.65,90.93) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\textcolor[rgb]{0,0,0}{\text{if } \QG}\textcolor[rgb]{0,0,0}{^{-}}\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0,0,0}{\mu }\textcolor[rgb]{0,0,0}{)}\\
\textcolor[rgb]{0,0,0}{L}\textcolor[rgb]{0,0,0}{\mapsto }\textcolor[rgb]{0,0,0}{\frac{L^{2}}{\mu }}
\end{array}$};


\end{tikzpicture}

}

\vspace{.5cm}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\scalebox{0.9}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp9070781653453783] 
\draw   (84.5,110.29) .. controls (84.5,102.97) and (96.98,97.03) .. (112.38,97.03) .. controls (127.78,97.03) and (140.26,102.97) .. (140.26,110.29) .. controls (140.26,117.61) and (127.78,123.55) .. (112.38,123.55) .. controls (96.98,123.55) and (84.5,117.61) .. (84.5,110.29) -- cycle ;
%Shape: Ellipse [id:dp5646214220185881] 
\draw   (178.33,111.17) .. controls (178.33,104.28) and (191.33,98.69) .. (207.36,98.69) .. controls (223.4,98.69) and (236.4,104.28) .. (236.4,111.17) .. controls (236.4,118.06) and (223.4,123.65) .. (207.36,123.65) .. controls (191.33,123.65) and (178.33,118.06) .. (178.33,111.17) -- cycle ;
%Shape: Ellipse [id:dp37627086739138127] 
\draw   (299.6,48.36) .. controls (299.6,39.92) and (311.56,33.08) .. (326.3,33.08) .. controls (341.05,33.08) and (353,39.92) .. (353,48.36) .. controls (353,56.81) and (341.05,63.65) .. (326.3,63.65) .. controls (311.56,63.65) and (299.6,56.81) .. (299.6,48.36) -- cycle ;
%Shape: Ellipse [id:dp5748392176435537] 
\draw   (298.46,166.38) .. controls (298.46,158.3) and (311.27,151.75) .. (327.07,151.75) .. controls (342.88,151.75) and (355.69,158.3) .. (355.69,166.38) .. controls (355.69,174.45) and (342.88,181) .. (327.07,181) .. controls (311.27,181) and (298.46,174.45) .. (298.46,166.38) -- cycle ;
%Shape: Ellipse [id:dp3940653355852288] 
\draw   (299.3,109) .. controls (299.3,101.1) and (311.15,94.71) .. (325.76,94.71) .. controls (340.38,94.71) and (352.22,101.1) .. (352.22,109) .. controls (352.22,116.89) and (340.38,123.29) .. (325.76,123.29) .. controls (311.15,123.29) and (299.3,116.89) .. (299.3,109) -- cycle ;
%Shape: Ellipse [id:dp9611947006959853] 
\draw   (400.1,109.19) .. controls (400.1,100.75) and (412.06,93.9) .. (426.8,93.9) .. controls (441.55,93.9) and (453.5,100.75) .. (453.5,109.19) .. controls (453.5,117.63) and (441.55,124.48) .. (426.8,124.48) .. controls (412.06,124.48) and (400.1,117.63) .. (400.1,109.19) -- cycle ;
%Straight Lines [id:da9948065048831815] 
\draw    (140.26,109.92) -- (176.33,111.1) ;
\draw [shift={(178.33,111.17)}, rotate = 181.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5907899119166069] 
\draw    (236.4,110.38) -- (303.61,60.8) ;
\draw [shift={(305.22,59.62)}, rotate = 503.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7789061551375426] 
\draw    (351.36,157.72) -- (398.69,110.6) ;
\draw [shift={(400.1,109.19)}, rotate = 495.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32232622350833817] 
\draw    (236.4,110.38) -- (297.5,158.97) ;
\draw [shift={(299.07,160.22)}, rotate = 218.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6973318061118116] 
\draw    (348.29,60.45) -- (398.65,107.82) ;
\draw [shift={(400.1,109.19)}, rotate = 223.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49846269690296563] 
\draw    (309.83,154.4) -- (309.57,123.05) ;
\draw [shift={(309.55,121.05)}, rotate = 449.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8478263274862252] 
\draw    (326.3,63.65) -- (325.8,92.71) ;
\draw [shift={(325.76,94.71)}, rotate = 270.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49120320735737155] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (404.18,100.01) -- (355.16,55.97) ;
\draw [shift={(353.67,54.63)}, rotate = 401.94] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9477575946390031] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (342.28,120.56) -- (342.14,151.56) ;
\draw [shift={(342.13,153.56)}, rotate = 270.26] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da500063125812579] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (299.84,52.97) -- (234.93,102.23) ;
\draw [shift={(233.33,103.44)}, rotate = 322.8] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (178.74,100.7) node [anchor=north west][inner sep=0.75pt]    {$^{*}\!\SC^{-}( \mu )$};
% Text Node
\draw (86.9,101) node [anchor=north west][inner sep=0.75pt]    {$\SC^{-}( \mu )$};
% Text Node
\draw (301.91,99.15) node [anchor=north west][inner sep=0.75pt]    {$\EB^{-}( \mu )$};
% Text Node
\draw (304.87,157.45) node [anchor=north west][inner sep=0.75pt]    {$\PL^{-}( \mu )$};
% Text Node
\draw (300.09,39.23) node [anchor=north west][inner sep=0.75pt]    {$\RSI^{-}( \mu )$};
% Text Node
\draw (399.02,101.08) node [anchor=north west][inner sep=0.75pt]    {$\QG^{-}( \mu )$};
% Text Node
\draw (190.69,36) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\text{if } \QG^{+}( L)\\
\mu  \mapsto 2\mu -L
\end{array}$};
% Text Node
\draw (370.26,34.39) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\text{if } ^{*}\!\SC^{-}( \mu _{1})\\
\mu \mapsto \frac{\mu  + \mu _{1}}{2}
\end{array}$};
% Text Node
\draw (306.66,125.37) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\text{if } \QG^{+} (L ), \, 
\mu  \mapsto \frac{\mu ^{2}}{L}
\end{array}$};


\end{tikzpicture}
}
%}
\caption{Graph of implications between upper and lower conditions. Red arrows only hold under $^*\!\SC^-(\mu)$ or $\SC^-(\mu)$ where $\mu$ can be negative. Green arrows only hold under $\QG^+$ or $\QG^-$.
}
\label{assumptions_graph}
\end{figure}


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
%\begin{figure}[!h]
%\centering
%
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
%
% % \scalebox{1}{

% % \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% % %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Ellipse [id:dp6000938280975037] 
% \draw   (9,60.36) .. controls (9,53.94) and (22.39,48.73) .. (38.91,48.73) .. controls (55.42,48.73) and (68.82,53.94) .. (68.82,60.36) .. controls (68.82,66.79) and (55.42,71.99) .. (38.91,71.99) .. controls (22.39,71.99) and (9,66.79) .. (9,60.36) -- cycle ;
% %Shape: Ellipse [id:dp6520556451875537] 
% \draw   (212.41,19) .. controls (212.41,13.17) and (229.05,8.44) .. (249.57,8.44) .. controls (270.09,8.44) and (286.73,13.17) .. (286.73,19) .. controls (286.73,24.83) and (270.09,29.56) .. (249.57,29.56) .. controls (229.05,29.56) and (212.41,24.83) .. (212.41,19) -- cycle ;
% %Shape: Ellipse [id:dp7463203505338016] 
% \draw   (315.47,58.33) .. controls (315.47,51.9) and (329.56,46.7) .. (346.93,46.7) .. controls (364.31,46.7) and (378.39,51.9) .. (378.39,58.33) .. controls (378.39,64.75) and (364.31,69.96) .. (346.93,69.96) .. controls (329.56,69.96) and (315.47,64.75) .. (315.47,58.33) -- cycle ;
% %Shape: Ellipse [id:dp2225489657953672] 
% \draw   (91.91,59.82) .. controls (91.91,53.68) and (107,48.7) .. (125.62,48.7) .. controls (144.25,48.7) and (159.34,53.68) .. (159.34,59.82) .. controls (159.34,65.97) and (144.25,70.95) .. (125.62,70.95) .. controls (107,70.95) and (91.91,65.97) .. (91.91,59.82) -- cycle ;
% %Shape: Ellipse [id:dp9980843304315566] 
% \draw   (213.11,103.82) .. controls (213.11,97.81) and (227.07,92.95) .. (244.29,92.95) .. controls (261.51,92.95) and (275.47,97.81) .. (275.47,103.82) .. controls (275.47,109.82) and (261.51,114.69) .. (244.29,114.69) .. controls (227.07,114.69) and (213.11,109.82) .. (213.11,103.82) -- cycle ;
% %Shape: Ellipse [id:dp7436663745927429] 
% \draw   (398.58,58.19) .. controls (398.58,51.77) and (412.66,46.57) .. (430.04,46.57) .. controls (447.41,46.57) and (461.5,51.77) .. (461.5,58.19) .. controls (461.5,64.62) and (447.41,69.82) .. (430.04,69.82) .. controls (412.66,69.82) and (398.58,64.62) .. (398.58,58.19) -- cycle ;
% %Straight Lines [id:da26176141991765367] 
% \draw    (68.82,60.36) -- (89.91,59.87) ;
% \draw [shift={(91.91,59.82)}, rotate = 538.6600000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5047963786695715] 
% \draw    (159.34,59.82) -- (217.16,97.69) ;
% \draw [shift={(218.84,98.78)}, rotate = 213.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da3043815339224659] 
% \draw    (159.34,59.82) -- (213.01,24.28) ;
% \draw [shift={(214.68,23.17)}, rotate = 506.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da06393562994803503] 
% \draw    (281.27,24.78) -- (318.91,51.03) ;
% \draw [shift={(320.55,52.17)}, rotate = 214.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da9475967639866445] 
% \draw    (273.83,99.45) -- (318.43,65.98) ;
% \draw [shift={(320.03,64.78)}, rotate = 503.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da7509275497149203] 
% \draw    (378.39,58.33) -- (396.58,58.21) ;
% \draw [shift={(398.58,58.19)}, rotate = 539.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da09943534200756254] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (402.54,63.84) -- (277.37,103.22) ;
% \draw [shift={(275.47,103.82)}, rotate = 342.53999999999996] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da2677006408723809] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (244.96,29.32) -- (244.31,90.95) ;
% \draw [shift={(244.29,92.95)}, rotate = 270.61] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da278967641390766] 
% \draw    (328.95,48.63) -- (288.37,20.15) ;
% \draw [shift={(286.73,19)}, rotate = 395.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da763278984274651] 
% \draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (214.51,107.72) -- (155.66,67.01) ;
% \draw [shift={(154.02,65.87)}, rotate = 394.66999999999996] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% % Text Node
% \draw (221.33,9.51) node [anchor=north west][inner sep=0.75pt]    {$^{*}\!\SC^{+}( L)$};
% % Text Node
% \draw (15.4,51.55) node [anchor=north west][inner sep=0.75pt]    {$\SC^{+}( L)$};
% % Text Node
% \draw (221.95,94.3) node [anchor=north west][inner sep=0.75pt]    {$\EB^{+}( L)$};
% % Text Node
% \draw (100.76,50.12) node [anchor=north west][inner sep=0.75pt]    {$\PL^{+}( L)$};
% % Text Node
% \draw (319.23,48.46) node [anchor=north west][inner sep=0.75pt]    {$\RSI^{+}( L)$};
% % Text Node
% \draw (405.41,48.63) node [anchor=north west][inner sep=0.75pt]    {$\QG^{+}( L)$};
% % Text Node
% \draw (298.29,17.07) node [anchor=north west][inner sep=0.75pt]    {$L\mapsto 2L$};
% % Text Node
% \draw (202.39,41.46) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
% \text{if } \SC^{-}( \mu )\\
% L\mapsto L+2( -\mu )^{+}
% \end{array}$};
% % Text Node
% \draw (302.47,85.42) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
% \text{if } \SC^{-}( \mu )\\
% L\mapsto L+\sqrt{L( L-\mu )}
% \end{array}$};
% % Text Node
% \draw (158.65,107.93) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
% \textcolor[rgb]{0,0,0}{\text{if } \QG}\textcolor[rgb]{0,0,0}{^{-}}\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0,0,0}{\mu }\textcolor[rgb]{0,0,0}{)}\\
% \textcolor[rgb]{0,0,0}{L}\textcolor[rgb]{0,0,0}{\mapsto }\textcolor[rgb]{0,0,0}{\frac{L^{2}}{\mu }}
% \end{array}$};


% \end{tikzpicture}

% }


% \vspace{.5cm}



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
% \scalebox{1}{
% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Ellipse [id:dp9070781653453783] 
% \draw   (84.5,110.29) .. controls (84.5,102.97) and (96.98,97.03) .. (112.38,97.03) .. controls (127.78,97.03) and (140.26,102.97) .. (140.26,110.29) .. controls (140.26,117.61) and (127.78,123.55) .. (112.38,123.55) .. controls (96.98,123.55) and (84.5,117.61) .. (84.5,110.29) -- cycle ;
% %Shape: Ellipse [id:dp5646214220185881] 
% \draw   (178.33,111.17) .. controls (178.33,104.28) and (191.33,98.69) .. (207.36,98.69) .. controls (223.4,98.69) and (236.4,104.28) .. (236.4,111.17) .. controls (236.4,118.06) and (223.4,123.65) .. (207.36,123.65) .. controls (191.33,123.65) and (178.33,118.06) .. (178.33,111.17) -- cycle ;
% %Shape: Ellipse [id:dp37627086739138127] 
% \draw   (299.6,48.36) .. controls (299.6,39.92) and (311.56,33.08) .. (326.3,33.08) .. controls (341.05,33.08) and (353,39.92) .. (353,48.36) .. controls (353,56.81) and (341.05,63.65) .. (326.3,63.65) .. controls (311.56,63.65) and (299.6,56.81) .. (299.6,48.36) -- cycle ;
% %Shape: Ellipse [id:dp5748392176435537] 
% \draw   (298.46,166.38) .. controls (298.46,158.3) and (311.27,151.75) .. (327.07,151.75) .. controls (342.88,151.75) and (355.69,158.3) .. (355.69,166.38) .. controls (355.69,174.45) and (342.88,181) .. (327.07,181) .. controls (311.27,181) and (298.46,174.45) .. (298.46,166.38) -- cycle ;
% %Shape: Ellipse [id:dp3940653355852288] 
% \draw   (299.3,109) .. controls (299.3,101.1) and (311.15,94.71) .. (325.76,94.71) .. controls (340.38,94.71) and (352.22,101.1) .. (352.22,109) .. controls (352.22,116.89) and (340.38,123.29) .. (325.76,123.29) .. controls (311.15,123.29) and (299.3,116.89) .. (299.3,109) -- cycle ;
% %Shape: Ellipse [id:dp9611947006959853] 
% \draw   (400.1,109.19) .. controls (400.1,100.75) and (412.06,93.9) .. (426.8,93.9) .. controls (441.55,93.9) and (453.5,100.75) .. (453.5,109.19) .. controls (453.5,117.63) and (441.55,124.48) .. (426.8,124.48) .. controls (412.06,124.48) and (400.1,117.63) .. (400.1,109.19) -- cycle ;
% %Straight Lines [id:da9948065048831815] 
% \draw    (140.26,109.92) -- (176.33,111.1) ;
% \draw [shift={(178.33,111.17)}, rotate = 181.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5907899119166069] 
% \draw    (236.4,110.38) -- (303.61,60.8) ;
% \draw [shift={(305.22,59.62)}, rotate = 503.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da7789061551375426] 
% \draw    (351.36,157.72) -- (398.69,110.6) ;
% \draw [shift={(400.1,109.19)}, rotate = 495.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da32232622350833817] 
% \draw    (236.4,110.38) -- (297.5,158.97) ;
% \draw [shift={(299.07,160.22)}, rotate = 218.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da6973318061118116] 
% \draw    (348.29,60.45) -- (398.65,107.82) ;
% \draw [shift={(400.1,109.19)}, rotate = 223.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da49846269690296563] 
% \draw    (309.83,154.4) -- (309.57,123.05) ;
% \draw [shift={(309.55,121.05)}, rotate = 449.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da8478263274862252] 
% \draw    (326.3,63.65) -- (325.8,92.71) ;
% \draw [shift={(325.76,94.71)}, rotate = 270.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da49120320735737155] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (404.18,100.01) -- (355.16,55.97) ;
% \draw [shift={(353.67,54.63)}, rotate = 401.94] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da9477575946390031] 
% \draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (342.28,120.56) -- (342.14,151.56) ;
% \draw [shift={(342.13,153.56)}, rotate = 270.26] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da500063125812579] 
% \draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (299.84,52.97) -- (234.93,102.23) ;
% \draw [shift={(233.33,103.44)}, rotate = 322.8] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% % Text Node
% \draw (178.74,100.7) node [anchor=north west][inner sep=0.75pt]    {$^{*}\!\SC^{-}( \mu )$};
% % Text Node
% \draw (86.9,101) node [anchor=north west][inner sep=0.75pt]    {$\SC^{-}( \mu )$};
% % Text Node
% \draw (301.91,99.15) node [anchor=north west][inner sep=0.75pt]    {$\EB^{-}( \mu )$};
% % Text Node
% \draw (304.87,157.45) node [anchor=north west][inner sep=0.75pt]    {$\PL^{-}( \mu )$};
% % Text Node
% \draw (300.09,39.23) node [anchor=north west][inner sep=0.75pt]    {$\RSI^{-}( \mu )$};
% % Text Node
% \draw (399.02,101.08) node [anchor=north west][inner sep=0.75pt]    {$\QG^{-}( \mu )$};
% % Text Node
% \draw (208.69,36) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
% \text{if } \QG^{+}( L)\\
% \mu  \mapsto 2\mu -L
% \end{array}$};
% % Text Node
% \draw (362.26,34.39) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
% \text{if } ^{*}\!\SC^{-}( \mu _{1})\\
% \mu \mapsto \frac{\mu  + \mu _{1}}{2}
% \end{array}$};
% % Text Node
% \draw (306.66,119.37) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
% \textcolor[rgb]{0,0,0}{\text{if } \QG}\textcolor[rgb]{0,0,0}{^{+}}\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0,0,0}{L}\textcolor[rgb]{0,0,0}{)}\\
% \textcolor[rgb]{0,0,0}{\mu  }\textcolor[rgb]{0,0,0}{\mapsto }\textcolor[rgb]{0,0,0}{\frac{\mu ^{2}}{L}}
% \end{array}$};


% \end{tikzpicture}
% }

% \caption{Graph of implications between upper and lower conditions. Red arrows only hold under $^*\!\SC^-(\mu)$ or $\SC^-(\mu)$ where $\mu$ can be negative. Green arrows only hold under $\QG^+$ or $\QG^-$.
% }
% \label{assumptions_graph}
% \end{figure}

